Analog Network Coding for Multi-User Spread-Spectrum Communication Systems

This work presents another look at an analog network coding scheme for multi-user spread-spectrum communication systems. Our proposed system combines coding and cooperation between a relay and users to boost the throughput and to exploit interference. To this end, each pair of users, $\mathcal{A}$ and $\mathcal{B}$, that communicate with each other via a relay $\mathcal{R}$ shares the same spreading code. The relay has two roles, it synchronizes network transmissions and it broadcasts the combined signals received from users. From user $\mathcal{B}$'s point of view, the signal is decoded, and then, the data transmitted by user $\mathcal{A}$ is recovered by subtracting user $\mathcal{B}$'s own data. We derive the analytical performance of this system for an additive white Gaussian noise channel with the presence of multi-user interference, and we confirm its accuracy by simulation.

==> netw.tikz <==
\begin{tikzpicture}

[every node/.style={inner sep=0pt}]
\node (2) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=black] at (213.125pt, -200.625pt) {\textcolor{black}{$\mathcal{R}$}};
\node (3) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=red] at (360.0pt, -142.5pt) {\textcolor{red}{$\mathcal{B}$}};
\node (4) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=black] at (75.0pt, -111.25pt) {\textcolor{black}{$L$}};
\node (5) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=black] at (284.375pt, -108.75pt) {\textcolor{black}{$L-1$}};
\node (1) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=red] at (79.375pt, -171.25pt) {\textcolor{red}{$\mathcal{A}$}};
\node (7) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=black] at (123.125pt, -238.125pt) {\textcolor{black}{1}};
\node (6) [circle, minimum size=40.0pt, fill=white, line width=1.25pt, draw=black] at (293.125pt, -241.25pt) {\textcolor{black}{2}};

%% Use ellipses instead?
%% \node (2) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=black] at (213.125pt, -200.625pt) {\textcolor{black}{$\mathcal{R}$}};
%% \node (3) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=red] at (360.0pt, -142.5pt) {\textcolor{red}{$\mathcal{B}$}};
%% \node (4) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=black] at (75.0pt, -111.25pt) {\textcolor{black}{$L$}};
%% \node (5) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=black] at (284.375pt, -108.75pt) {\textcolor{black}{$L-1$}};
%% \node (1) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=red] at (79.375pt, -171.25pt) {\textcolor{red}{$\mathcal{A}$}};
%% \node (7) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=black] at (123.125pt, -238.125pt) {\textcolor{black}{1}};
%% \node (6) [ellipse, minimum height=20.0pt, minimum width=40.0pt, fill=white, line width=1.25pt, draw=black] at (293.125pt, -241.25pt) {\textcolor{black}{2}};

\node (8) [circle, minimum size=10.0pt, fill=white, line width=1.25pt] at (181.25pt, -250.0pt) {};
\node (9) [circle, minimum size=10.0pt, fill=white, line width=1.25pt] at (236.875pt, -250.0pt) {};
\node (10) [circle, minimum size=10.0pt, fill=white, line width=1.25pt] at (181.25pt, -270.0pt) {};
\node (11) [circle, minimum size=10.0pt, fill=white, line width=1.25pt] at (236.875pt, -270.0pt) {};

\draw [line width=0.625, ->, dashed, color=red] (2) to  [in=206, out=17] (3);
\draw [line width=0.625, ->, dashed, color=red] (2) to  [in=357, out=157] (1);
\draw [line width=0.625, ->, dashed, color=black] (2) to  [in=337, out=137] (4);
\draw [line width=0.625, ->, dashed, color=black] (2) to  [in=143, out=343] (6);
\draw [line width=0.625, ->, dashed, color=black] (2) to  [in=223, out=62] (5);
\draw [line width=0.625, ->, dashed, color=black] (2) to  [in=28, out=197] (7);
\draw [line width=0.625, ->, color=red] (3) to  [in=31, out=191] (2);
\draw [line width=0.625, ->, color=red] (1) to  [in=173, out=343] (2);
\draw [line width=0.625, ->, color=black] (6) to  [in=323, out=163] (2);
\draw [line width=0.625, ->, color=black] (7) to  [in=212, out=13] (2);
\draw [line width=0.625, ->, color=black] (5) to  [in=43, out=242] (2);
\draw [line width=0.625, ->, color=black] (4) to  [in=152, out=322] (2);
\node at (78.75pt, -202.5pt) {\textcolor{red}{Spreading code}};
\node at (81pt, -214.75pt) {\textcolor{red}{$x_{(\mathcal{A},\mathcal{B})}$}};
\node at (358.75pt, -173.75pt) {\textcolor{red}{Spreading code}};
\node at (361pt, -186pt) {\textcolor{red}{$x_{(\mathcal{A},\mathcal{B})}$}};

\draw [line width=0.625, ->, color=black] (8) to (9);
\node at (210.0pt, -257.5pt) {\textcolor{black}{Time slot 1}};
\draw [line width=0.625, ->, dashed, color=black] (11) to (10);
\node at (210.0pt, -277.5pt) {\textcolor{black}{Time slot 2}};

\end{tikzpicture}


==> pnc_all.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0.168627455830574,0.505882382392883,0.337254911661148}%
\definecolor{mycolor3}{rgb}{0.0431372560560703,0.517647087574005,0.780392169952393}%
\definecolor{mycolor4}{RGB}{154,0,152}% Mauve
\definecolor{mycolor5}{rgb}{0.313725501298904,0.313725501298904,0.313725501298904}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    legend style = {font=\footnotesize},
    tick label style = {font=\footnotesize}
  }

  \begin{semilogyaxis}[
      xmin=0, xmax=15,
      ymin=1e-8, ymax=1,
      xlabel=$E_b/N_0$ (dB),ylabel=BER, ylabel style={yshift=-0.4em}, xlabel style={yshift=0.3em},
      width=\textwidth/2.0, height=8.0cm, grid=major,
      legend style={/tikz/every even column/.append,at={(0.0175,0.0175)},anchor=south west},
      legend cell align=left,
      mark size=2.0pt]

    \addplot [
      color=mycolor1,
      dashed,
      line width=1.0pt,
      mark=x,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.252681666666667\\
      1 0.214674666666667\\
      2 0.177788333333333\\
      3 0.1436455\\
      4 0.112645\\
      5 0.0856976666666667\\
      6 0.0637195\\
      7 0.045968\\
      8 0.0328841666666667\\
      9 0.0233151666666667\\
      10 0.016655\\
      11 0.0120785\\
      12 0.0090015\\
      13 0.0069045\\
      14 0.00551966666666667\\
      15 0.00453283333333333\\
    };
    \addlegendentry{$L=10$, $\beta=100$};

    \addplot [
      color=black,
      solid,
      line width=1.0pt,
      mark=triangle,
      mark options={solid,,rotate=180}
    ]
    table[row sep=crcr]{
      0 0.279501409030535\\
      1 0.244290563312838\\
      2 0.207868692046612\\
      3 0.171637089909259\\
      4 0.137144011481609\\
      5 0.105852305793943\\
      6 0.0788881361140515\\
      7 0.0568527741870733\\
      8 0.039766007597606\\
      9 0.0271566216372379\\
      10 0.0182524381009757\\
      11 0.0121892323545486\\
      12 0.00817063832405572\\
      13 0.00555177894056726\\
      14 0.00385684621952981\\
      15 0.00275763235573212\\
    };
    \addlegendentry{$L=10$, $\beta=100$};

    \addplot [
      color=mycolor4,
      dashed,
      line width=1.0pt,
      mark=asterisk,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.241792222222222\\
      1 0.201355555555556\\
      2 0.161987777777778\\
      3 0.125677777777778\\
      4 0.09192\\
      5 0.0649077777777778\\
      6 0.0420844444444444\\
      7 0.0256055555555556\\
      8 0.0144722222222222\\
      9 0.00725333333333333\\
      10 0.00341555555555556\\
      11 0.00148777777777778\\
      12 0.000595555555555556\\
      13 0.000241111111111111\\
      14 6.88888888888889e-05\\
      15 2.44444444444444e-05\\
    };
    \addlegendentry{$L=10$, $\beta=350$};

    \addplot [
      color=blue,
      solid,
      line width=1.0pt,
      mark=square,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.270685705615462\\
      1 0.232551369037451\\
      2 0.192820649960241\\
      3 0.153188277097065\\
      4 0.115656705537148\\
      5 0.0822331377448839\\
      6 0.0545283163371255\\
      7 0.0333829301927302\\
      8 0.0186836693790108\\
      9 0.00947401412270231\\
      10 0.00432166023216374\\
      11 0.00176635764078082\\
      12 0.000647263747085914\\
      13 0.000214070984481466\\
      14 6.47907249852818e-05\\
      15 1.83298310700156e-05\\
    };
    \addlegendentry{$L=10$, $\beta=350$};

    \addplot [
      color=mycolor2,
      dashed,
      line width=1.0pt,
      mark=star,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.240957714285714\\
      1 0.199752571428571\\
      2 0.159856\\
      3 0.122574857142857\\
      4 0.0893994285714286\\
      5 0.060776\\
      6 0.0383948571428571\\
      7 0.0221634285714286\\
      8 0.0116908571428571\\
      9 0.00541828571428571\\
      10 0.00216914285714286\\
      11 0.000757714285714286\\
      12 0.000238857142857143\\
      13 5.37142857142857e-05\\
      14 1.48571428571429e-05\\
      15 3.42857142857143e-06\\
    };
    \addlegendentry{$L=6$, $\beta=350$};

    \addplot [
      color=mycolor3,
      solid,
      line width=1.0pt,
      mark=triangle,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.268840917373593\\
      1 0.230082299825815\\
      2 0.189645835157144\\
      3 0.149299355495689\\
      4 0.111162700188257\\
      5 0.0773875536182896\\
      6 0.0497125000364973\\
      7 0.0290290086364349\\
      8 0.0151521359758587\\
      9 0.00693986447630931\\
      10 0.0027341980401361\\
      11 0.00090787234856887\\
      12 0.00024913164935159\\
      13 5.55764214458571e-05\\
      14 9.97457647300769e-06\\
      15 1.43881227163041e-06\\
    };
    \addlegendentry{$L= 6$, $\beta=350$};

    \addplot [
      color=red,
      dashed,
      line width=1.0pt,
      mark=x,
      mark options={solid}
    ]
    table[row sep=crcr]{
      0 0.237438285714286\\
      1 0.196086857142857\\
      2 0.155718285714286\\
      3 0.118400571428571\\
      4 0.0847617142857143\\
      5 0.0565914285714286\\
      6 0.0347828571428571\\
      7 0.0191497142857143\\
      8 0.00922342857142857\\
      9 0.00383542857142857\\
      10 0.00124628571428571\\
      11 0.000325714285714286\\
      12 6.51428571428571e-05\\
      13 1.2e-05\\
      14 0\\
      15 0\\
    };
    \addlegendentry{$L=2$, $\beta=350$};

    \addplot [
      color=mycolor5,
      solid,
      line width=1.0pt,
      mark=triangle,
      mark options={solid,,rotate=180}
    ]
    table[row sep=crcr]{
      0 0.266967528662804\\
      1 0.227570679439631\\
      2 0.18641335950309\\
      3 0.145342626731936\\
      4 0.10660716525922\\
      5 0.0725185639992934\\
      6 0.0449556208770412\\
      7 0.0248571994386533\\
      8 0.0119366674882422\\
      9 0.0048149727049047\\
      10 0.00156417701588787\\
      11 0.000387895683388982\\
      12 6.86028943928225e-05\\
      13 7.93846528282e-06\\
      14 5.39029478196876e-07\\
      15 1.87220798061121e-08\\
    };
    \addlegendentry{$L= 2$, $\beta=350$};

    \addplot [
      color=black,
      solid,
      line width=1.0pt
    ]
    table[row sep=crcr]{
      0 0.0786496035251426\\
      1 0.0562819519765415\\
      2 0.037506128358926\\
      3 0.0228784075610853\\
      4 0.0125008180407376\\
      5 0.00595386714777866\\
      6 0.00238829078093281\\
      7 0.000772674815378444\\
      8 0.000190907774075993\\
      9 3.36272284196175e-05\\
      10 3.87210821552204e-06\\
      11 2.6130679535752e-07\\
      12 9.00601035062875e-09\\
      13 1.33293101753005e-10\\
      14 6.81018912878077e-13\\
      15 9.12395736262809e-16\\
    };
    \addlegendentry{BPSK lower bound};

  \end{semilogyaxis}
\end{tikzpicture}%

